Train Your Own GNN Teacher: Graph-Aware Distillation on Textual Graphs

How can we learn effective node representations on textual graphs? Graph Neural Networks (GNNs) that use Language Models (LMs) to encode textual information of graphs achieve state-of-the-art performance in many node classification tasks. Yet, combining GNNs with LMs has not been widely explored for practical deployments due to its scalability issues. In this work, we tackle this challenge by developing a Graph-Aware Distillation framework (GRAD) to encode graph structures into an LM for graph-free, fast inference. Different from conventional knowledge distillation, GRAD jointly optimizes a GNN teacher and a graph-free student over the graph's nodes via a shared LM. This encourages the graph-free student to exploit graph information encoded by the GNN teacher while at the same time, enables the GNN teacher to better leverage textual information from unlabeled nodes. As a result, the teacher and the student models learn from each other to improve their overall performance. Experiments in eight node classification benchmarks in both transductive and inductive settings showcase GRAD's superiority over existing distillation approaches for textual graphs.

==> figures/abla_fig.tex <==
\definecolor{col1}{rgb}{0.60, 0.31, 0.64}
\definecolor{col2}{rgb}{0.30, 0.69, 0.29}
\definecolor{col3}{rgb}{0.22, 0.49, 0.72}
\definecolor{col4}{rgb}{0.89, 0.10, 0.11}
\definecolor{col5}{rgb}{1, 1, 0.8}

\begin{tikzpicture}

\tikzstyle{every node}=[font=\Large]
\begin{axis}[enlargelimits=false, ylabel={\Large Accuracy (\%)} , xlabel={\Large Inference Time (sec.)}, ymin=70, ymax=77,  legend pos=outer north east, title={\Large p4d.24xlarge-machine}, xtick={34, 218, 445, 600}, xticklabels={34, 218, 445, OOM}, xmin=-60, xmax=640]
    \addplot[
        scatter/classes={
        a={mark=*,mark size = 3pt,teal}, 
        b={mark=*,mark size = 3pt,brown}, 
        c={mark=*,mark size = 3pt,violet},
        d={mark=square*,mark size = 4pt,teal},
        e={mark=square*,mark size = 4pt,brown},
        f={mark=square*,mark size = 4pt,violet},
        g={mark=triangle*,mark size = 7pt,teal},
        h={mark=triangle*,mark size = 7pt,brown},
        i={mark=triangle*,mark size = 7pt,violet}},
        scatter, mark=*, only marks, 
        scatter src=explicit symbolic,
        nodes near coords*={\Label},
        mark size=2pt,
        visualization depends on={value \thisrow{label} \as \Label} %
    ] table [meta=class] {
        x y class label
        16 72.24 a \;
        16 70.43 b {\color{brown}\textbf{BERT}}
        218 73.38 c \;
        34 75.05 d \;
        34 71.81 e \;
        445 75.78 f {\color{violet}\textbf{GNN}}
        182 76.22 g {\color{teal}\textbf{GradBERT}}
        182 72.98 h \;
        600 70 i \;
    };
    

\end{axis}

\begin{axis}[ legend style={legend pos=outer north east,}, enlargelimits=false, xlabel={\Large  Inference Time (sec.)}, ymin=70, ymax=77, xshift=7.5cm, legend pos=outer north east, title={\Large  p3d.16xlarge-machine}, yticklabels={},xtick={0,161,727,1142, 1500}, xticklabels={0,161,727,1142, OOM}, xmin=-150, xmax=1500]
    \addplot[
        scatter/classes={
        a={mark=*,mark size = 3pt,teal}, 
        b={mark=*,mark size = 3pt,brown}, 
        c={mark=*,mark size = 3pt,violet},
        d={mark=square*,mark size = 5pt,teal},
        e={mark=square*,mark size = 5pt,brown},
        f={mark=square*,mark size = 5pt,violet},
        g={mark=triangle*,mark size = 9pt,teal},
        h={mark=triangle*,mark size = 9pt,brown},
        i={mark=triangle*,mark size = 9pt,violet}},
        scatter, mark=*, only marks, 
        scatter src=explicit symbolic,
        nodes near coords*={\Label},
        mark size=2pt,
        visualization depends on={value \thisrow{label} \as \Label} %
    ] table [meta=class] {
        x y class label
        80 72.24 a \;
        80 70.43 b {\color{brown}\textbf{BERT}}
        1142 73.38 c {\color{violet}\textbf{GNN}}
        161 75.05 d {\color{teal}\textbf{GradBERT}}
        161 71.81 e \;
        1500 70 f \;
        727 76.22 g {\color{teal}\textbf{GradBERT}}
        727 72.98 h {\color{brown}\textbf{BERT}}
        1500 70 i \;
    };
    
    \legend{L=64 GradBERT, -- \; BERT , -- \; GNN ,
    L=128 GradBERT, -- \; BERT , -- \; GNN ,
    L=512 GradBERT, -- \; BERT , -- \; GNN }


\end{axis}

\end{tikzpicture}

==> figures/abla_ind_rate.tex <==
\definecolor{col1}{rgb}{0.60, 0.31, 0.64}
\definecolor{col2}{rgb}{0.30, 0.69, 0.29}
\definecolor{col3}{rgb}{0.22, 0.49, 0.72}
\definecolor{col4}{rgb}{0.89, 0.10, 0.11}
\definecolor{col5}{rgb}{1, 1, 0.8}


\begin{tikzpicture}
\tikzstyle{every node}=[font=\Huge]


\begin{axis}[legend style={at={(.9,0.9),anchor=north east}},
             legend style={legend pos=outer north east,},  title=Cora,ylabel={Accuracy (\%)}, every axis plot/.append style={ultra thick}, ymin=60, ymax=75, compat=1.5
]
\addplot[mark=square*,col2] coordinates {
    (10, 72.58)
    (25, 73.66)
    (50, 73.00)
    (75, 68.83)
    (90, 66.44)
};

\addplot[mark=*,col4] coordinates {
    (10,69.58)
    (25, 71.11)
    (50, 70.74)
    (75, 65.54)
    (90, 65.45)
};
\end{axis}




\begin{axis}[legend columns=-1,legend style={at={(1,1.35),anchor=north east,}},  title={Citeseer}, xlabel={ Inductive Node Rate (\%)}, ymin=60, ymax=75,  every axis plot/.append style={ultra thick},  xshift=8cm, compat=1.5
]
\addplot[mark=square*,col2] coordinates {
    (10, 74.70)
    (25, 73.05)
    (50, 73.00)
    (75, 65.30)
    (90, 61.05)
};
\addlegendentry{\gradmlp \; \; } 

\addplot[mark=*,col4] coordinates {
    (10,71.27)
    (25, 69.96)
    (50, 69.72)
    (75, 67.17)
    (90, 64.51)
};
\addlegendentry{MLP+KD} 
\end{axis}

\begin{axis}[legend style={at={(.9,0.9),anchor=north east}},
             legend style={legend pos=outer north east,},  title=Pubmed, every axis plot/.append style={ultra thick}, ymin=65, ymax=80, xshift=16cm
]
\addplot[mark=square*,col2] coordinates {
    (10, 79.01)
    (25, 77.37)
    (50, 77.54)
    (75, 76.12)
    (90, 69.59)
};

\addplot[mark=*,col4] coordinates {
    (10, 77.07)
    (25, 75.22)
    (50, 73.61)
    (75, 71.43)
    (90, 70.56)
};
\end{axis}
\end{tikzpicture}

==> figures/intro_fig.tex <==
\definecolor{col1}{rgb}{0.60, 0.31, 0.64}
\definecolor{col2}{rgb}{0.30, 0.69, 0.29}
\definecolor{col3}{rgb}{0.22, 0.49, 0.72}
\definecolor{col4}{rgb}{0.89, 0.10, 0.11}
\definecolor{col5}{rgb}{1, 1, 0.8}

\begin{tikzpicture}

\tikzstyle{every node}=[font=\large]
\begin{axis}[enlargelimits=false, ylabel={\Large Accuracy (\%)} , xlabel={\Large Inference Time (sec.)}, ymin=70, ymax=77,  legend pos=outer north east, title={\Large ogbn-arxiv}, xtick={34, 218, 445, 600}, xticklabels={34, 218, 445, OOM}, xmin=-60, xmax=640]

\addplot[draw,dashed,thin] 
    coordinates {(12,70) (16, 72.24) (34, 75.05) (182, 76.22) (300,77)};  
    \addplot[
        scatter/classes={
        a={mark=*,mark size = 3pt,teal}, 
        b={mark=*,mark size = 3pt,brown}, 
        c={mark=*,mark size = 3pt,violet},
        d={mark=square*,mark size = 4pt,teal},
        e={mark=square*,mark size = 4pt,brown},
        f={mark=square*,mark size = 4pt,violet},
        g={mark=triangle*,mark size = 7pt,teal},
        h={mark=triangle*,mark size = 7pt,brown},
        i={mark=triangle*,mark size = 7pt,violet}},
        scatter, mark=*, only marks, 
        scatter src=explicit symbolic,
        nodes near coords*={\Label},
        mark size=2pt,
        visualization depends on={value \thisrow{label} \as \Label} %
    ] table [meta=class] {
        x y class label
        16 72.24 a \;
        16 70.43 b {\color{brown}\textbf{BERT}}
        218 73.38 c \;
        34 75.05 d \;
        34 71.81 e \;
        445 75.78 f {\color{violet}\textbf{GNN}}
        182 76.22 g {\color{teal}\textbf{GradBERT}}
        182 72.98 h \;
        600 70 i \;
    };
    
    \legend{L=64 GradBERT, -- \; BERT , -- \; GNN ,
    L=128 GradBERT, -- \; BERT , -- \; GNN ,
    L=512 GradBERT, -- \; BERT , -- \; GNN }

\end{axis}

    



\end{tikzpicture}
